Exact Inflationary Models and Consequences

New exact inflationary solutions are presented in the scalar field theory, minimally coupled to gravity, with a potential term. No use is made of the slow rollover approximation. The scale factors are completely nonsingular and the transition to the deccelerating phase is smooth. Moreover, in one of these models, asymptotically one has transition to the matter dominated Universe.

==> g0015.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,196){\makebox(0,0)[r]{1e+36}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,268){\makebox(0,0)[r]{2e+36}}
\put(1419.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,341){\makebox(0,0)[r]{3e+36}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,414){\makebox(0,0)[r]{4e+36}}
\put(1419.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,486){\makebox(0,0)[r]{5e+36}}
\put(1419.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,559){\makebox(0,0)[r]{6e+36}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,632){\makebox(0,0)[r]{7e+36}}
\put(1419.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,704){\makebox(0,0)[r]{8e+36}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,777){\makebox(0,0)[r]{9e+36}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,82){\makebox(0,0){0}}
\put(242.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){10}}
\put(362.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){20}}
\put(481.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){30}}
\put(601.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,82){\makebox(0,0){40}}
\put(721.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,82){\makebox(0,0){50}}
\put(841.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){60}}
\put(960.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){70}}
\put(1080.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,82){\makebox(0,0){80}}
\put(1200.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,82){\makebox(0,0){90}}
\put(1319.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,123.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(242.0,777.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(40,450){\makebox(0,0){(a(t)/$a_{0}$)}}
\put(840,21){\makebox(0,0){($t/t_{Planck}$)}}
\put(840,839){\makebox(0,0){Initial Condition $c_{0I}=0.015$}}
\put(302,303){\makebox(0,0)[l]{------- End of Inflation}}
\put(302,303){\makebox(0,0)[l]{------- End of Inflation}}
\put(242.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(242,123){\usebox{\plotpoint}}
\put(242,123){\usebox{\plotpoint}}
\multiput(278.59,123.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(277.17,123.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(284.59,132.00)(0.482,3.836){9}{\rule{0.116pt}{2.967pt}}
\multiput(283.17,132.00)(6.000,36.843){2}{\rule{0.400pt}{1.483pt}}
\multiput(290.59,175.00)(0.482,6.096){9}{\rule{0.116pt}{4.633pt}}
\multiput(289.17,175.00)(6.000,58.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(296.59,243.00)(0.482,5.373){9}{\rule{0.116pt}{4.100pt}}
\multiput(295.17,243.00)(6.000,51.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(302.59,303.00)(0.482,4.288){9}{\rule{0.116pt}{3.300pt}}
\multiput(301.17,303.00)(6.000,41.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(308.59,351.00)(0.482,3.384){9}{\rule{0.116pt}{2.633pt}}
\multiput(307.17,351.00)(6.000,32.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(314.59,389.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(313.17,389.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(320.59,419.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(319.17,419.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(326.59,444.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(325.17,444.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(332.59,465.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(331.17,465.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(338.59,483.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(337.17,483.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(344.59,499.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(343.17,499.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(350.59,513.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(349.17,513.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(356.59,525.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(355.17,525.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(362.59,536.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(361.17,536.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(368.59,546.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(367.17,546.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(374.59,555.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(373.17,555.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(380.59,563.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(379.17,563.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(386.59,570.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(385.17,570.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.59,577.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(391.17,577.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(398.00,584.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(398.00,583.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,590.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(404.00,589.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(410.00,595.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(410.00,594.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(416.00,600.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(416.00,599.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(422.00,605.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(422.00,604.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(428.00,610.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(428.00,609.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(434.00,614.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(434.00,613.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(440.00,618.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(440.00,617.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(445.00,622.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(445.00,621.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(451.00,626.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(451.00,625.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(457.00,630.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(457.00,629.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(463.00,633.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(463.00,632.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(469.00,636.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(469.00,635.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(475.00,639.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(475.00,638.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(481.00,642.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(481.00,641.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(487.00,645.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(487.00,644.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(493,648.17){\rule{1.300pt}{0.400pt}}
\multiput(493.00,647.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(499.00,650.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(499.00,649.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(505,653.17){\rule{1.300pt}{0.400pt}}
\multiput(505.00,652.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(511.00,655.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(511.00,654.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(517,658.17){\rule{1.300pt}{0.400pt}}
\multiput(517.00,657.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(523,660.17){\rule{1.300pt}{0.400pt}}
\multiput(523.00,659.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(529,662.17){\rule{1.300pt}{0.400pt}}
\multiput(529.00,661.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(535,664.17){\rule{1.300pt}{0.400pt}}
\multiput(535.00,663.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(541,666.17){\rule{1.300pt}{0.400pt}}
\multiput(541.00,665.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(547,668.17){\rule{1.300pt}{0.400pt}}
\multiput(547.00,667.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(553,670.17){\rule{1.300pt}{0.400pt}}
\multiput(553.00,669.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(559,672.17){\rule{1.300pt}{0.400pt}}
\multiput(559.00,671.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(565,674.17){\rule{1.300pt}{0.400pt}}
\multiput(565.00,673.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(571,675.67){\rule{1.445pt}{0.400pt}}
\multiput(571.00,675.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(577,677.17){\rule{1.300pt}{0.400pt}}
\multiput(577.00,676.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(583,679.17){\rule{1.300pt}{0.400pt}}
\multiput(583.00,678.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(589,680.67){\rule{1.445pt}{0.400pt}}
\multiput(589.00,680.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(595,682.17){\rule{1.300pt}{0.400pt}}
\multiput(595.00,681.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(601,683.67){\rule{1.445pt}{0.400pt}}
\multiput(601.00,683.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(607,685.17){\rule{1.300pt}{0.400pt}}
\multiput(607.00,684.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(613,686.67){\rule{1.445pt}{0.400pt}}
\multiput(613.00,686.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(619,688.17){\rule{1.300pt}{0.400pt}}
\multiput(619.00,687.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(625,689.67){\rule{1.445pt}{0.400pt}}
\multiput(625.00,689.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(631,690.67){\rule{1.445pt}{0.400pt}}
\multiput(631.00,690.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(637,692.17){\rule{1.300pt}{0.400pt}}
\multiput(637.00,691.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(643,693.67){\rule{1.445pt}{0.400pt}}
\multiput(643.00,693.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(649,694.67){\rule{1.445pt}{0.400pt}}
\multiput(649.00,694.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(655,695.67){\rule{1.445pt}{0.400pt}}
\multiput(655.00,695.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(661,696.67){\rule{1.445pt}{0.400pt}}
\multiput(661.00,696.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(667,698.17){\rule{1.300pt}{0.400pt}}
\multiput(667.00,697.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(673,699.67){\rule{1.445pt}{0.400pt}}
\multiput(673.00,699.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(679,700.67){\rule{1.445pt}{0.400pt}}
\multiput(679.00,700.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(685,701.67){\rule{1.445pt}{0.400pt}}
\multiput(685.00,701.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(691,702.67){\rule{1.445pt}{0.400pt}}
\multiput(691.00,702.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(697,703.67){\rule{1.445pt}{0.400pt}}
\multiput(697.00,703.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(703,704.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,704.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(709,705.67){\rule{1.445pt}{0.400pt}}
\multiput(709.00,705.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(715,706.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,706.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721,707.67){\rule{1.445pt}{0.400pt}}
\multiput(721.00,707.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(727,708.67){\rule{1.445pt}{0.400pt}}
\multiput(727.00,708.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733,709.67){\rule{1.445pt}{0.400pt}}
\multiput(733.00,709.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739,710.67){\rule{1.445pt}{0.400pt}}
\multiput(739.00,710.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(745,711.67){\rule{1.445pt}{0.400pt}}
\multiput(745.00,711.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(751,712.67){\rule{1.445pt}{0.400pt}}
\multiput(751.00,712.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(757,713.67){\rule{1.445pt}{0.400pt}}
\multiput(757.00,713.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(242.0,123.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(769,714.67){\rule{1.445pt}{0.400pt}}
\multiput(769.00,714.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(775,715.67){\rule{1.445pt}{0.400pt}}
\multiput(775.00,715.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(781,716.67){\rule{1.445pt}{0.400pt}}
\multiput(781.00,716.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(787,717.67){\rule{1.445pt}{0.400pt}}
\multiput(787.00,717.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(793,718.67){\rule{1.445pt}{0.400pt}}
\multiput(793.00,718.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(763.0,715.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(805,719.67){\rule{1.445pt}{0.400pt}}
\multiput(805.00,719.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(811,720.67){\rule{1.445pt}{0.400pt}}
\multiput(811.00,720.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(817,721.67){\rule{1.445pt}{0.400pt}}
\multiput(817.00,721.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(799.0,720.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(829,722.67){\rule{1.445pt}{0.400pt}}
\multiput(829.00,722.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(835,723.67){\rule{1.445pt}{0.400pt}}
\multiput(835.00,723.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(823.0,723.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(846,724.67){\rule{1.445pt}{0.400pt}}
\multiput(846.00,724.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(852,725.67){\rule{1.445pt}{0.400pt}}
\multiput(852.00,725.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(858,726.67){\rule{1.445pt}{0.400pt}}
\multiput(858.00,726.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(841.0,725.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(870,727.67){\rule{1.445pt}{0.400pt}}
\multiput(870.00,727.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(864.0,728.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(882,728.67){\rule{1.445pt}{0.400pt}}
\multiput(882.00,728.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(888,729.67){\rule{1.445pt}{0.400pt}}
\multiput(888.00,729.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(876.0,729.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(900,730.67){\rule{1.445pt}{0.400pt}}
\multiput(900.00,730.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(906,731.67){\rule{1.445pt}{0.400pt}}
\multiput(906.00,731.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(894.0,731.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(918,732.67){\rule{1.445pt}{0.400pt}}
\multiput(918.00,732.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(912.0,733.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(930,733.67){\rule{1.445pt}{0.400pt}}
\multiput(930.00,733.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(936,734.67){\rule{1.445pt}{0.400pt}}
\multiput(936.00,734.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(924.0,734.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(948,735.67){\rule{1.445pt}{0.400pt}}
\multiput(948.00,735.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(942.0,736.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(960,736.67){\rule{1.445pt}{0.400pt}}
\multiput(960.00,736.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(954.0,737.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(972,737.67){\rule{1.445pt}{0.400pt}}
\multiput(972.00,737.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(966.0,738.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(984,738.67){\rule{1.445pt}{0.400pt}}
\multiput(984.00,738.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(978.0,739.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(996,739.67){\rule{1.445pt}{0.400pt}}
\multiput(996.00,739.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(990.0,740.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1008,740.67){\rule{1.445pt}{0.400pt}}
\multiput(1008.00,740.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1002.0,741.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1020,741.67){\rule{1.445pt}{0.400pt}}
\multiput(1020.00,741.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1014.0,742.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1032,742.67){\rule{1.445pt}{0.400pt}}
\multiput(1032.00,742.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1026.0,743.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1044,743.67){\rule{1.445pt}{0.400pt}}
\multiput(1044.00,743.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1038.0,744.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1056,744.67){\rule{1.445pt}{0.400pt}}
\multiput(1056.00,744.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1050.0,745.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1068,745.67){\rule{1.445pt}{0.400pt}}
\multiput(1068.00,745.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1062.0,746.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1086,746.67){\rule{1.445pt}{0.400pt}}
\multiput(1086.00,746.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1074.0,747.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1098,747.67){\rule{1.445pt}{0.400pt}}
\multiput(1098.00,747.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1092.0,748.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1110,748.67){\rule{1.445pt}{0.400pt}}
\multiput(1110.00,748.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1104.0,749.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1128,749.67){\rule{1.445pt}{0.400pt}}
\multiput(1128.00,749.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1116.0,750.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1140,750.67){\rule{1.445pt}{0.400pt}}
\multiput(1140.00,750.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1134.0,751.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1158,751.67){\rule{1.445pt}{0.400pt}}
\multiput(1158.00,751.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1146.0,752.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1170,752.67){\rule{1.445pt}{0.400pt}}
\multiput(1170.00,752.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1164.0,753.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1188,753.67){\rule{1.445pt}{0.400pt}}
\multiput(1188.00,753.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1176.0,754.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1206,754.67){\rule{1.445pt}{0.400pt}}
\multiput(1206.00,754.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1194.0,755.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1224,755.67){\rule{1.445pt}{0.400pt}}
\multiput(1224.00,755.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1212.0,756.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1241,756.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,756.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1230.0,757.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1259,757.67){\rule{1.445pt}{0.400pt}}
\multiput(1259.00,757.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247.0,758.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1277,758.67){\rule{1.445pt}{0.400pt}}
\multiput(1277.00,758.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1265.0,759.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1295,759.67){\rule{1.445pt}{0.400pt}}
\multiput(1295.00,759.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1283.0,760.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1313,760.67){\rule{1.445pt}{0.400pt}}
\multiput(1313.00,760.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1301.0,761.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1331,761.67){\rule{1.445pt}{0.400pt}}
\multiput(1331.00,761.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1319.0,762.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1349,762.67){\rule{1.445pt}{0.400pt}}
\multiput(1349.00,762.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1337.0,763.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1373,763.67){\rule{1.445pt}{0.400pt}}
\multiput(1373.00,763.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1355.0,764.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1391,764.67){\rule{1.445pt}{0.400pt}}
\multiput(1391.00,764.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1379.0,765.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1415,765.67){\rule{1.445pt}{0.400pt}}
\multiput(1415.00,765.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1397.0,766.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1421.0,767.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}

